Picturing Indefinite Causal Structure

Following on from the notion of (first-order) causality, which generalises the notion of being tracepreserving from CP-maps to abstract processes, we give a characterization for the most general kind of map which sends causal processes to causal processes. These new, second-order causal processes enable us to treat the input processes as 'local laboratories' whose causal ordering needs not be fixed in advance. Using this characterization, we give a fully-diagrammatic proof of a non-trivial theorem: namely that being causality-preserving on separable processes implies being 'completely' causality preserving. That is, causality is preserved even when the 'local laboratories' are allowed to have ancilla systems. An immediate consequence is that preserving causality is separable processes is equivalence to preserving causality for strongly non-signalling (a.k.a. localizable) processes.

==> figures/SOC-try2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 2.25) {};
		\node [style=none] (1) at (2.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (2.75, -2.25) {};
		\node [style=none] (6) at (-1.75, -2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=right label] (12) at (0.75, 0.5) {$X_2$};
		\node [style=right label] (13) at (0.75, -0.75) {$X_1$};
		\node [style=none] (14) at (0, -3) {};
		\node [style=right label] (15) at (0.25, -3) {$B_1$};
		\node [style=none] (16) at (0, -2.25) {};
		\node [style=none] (17) at (0, 3) {};
		\node [style=right label] (18) at (0.25, 2.75) {$B_2$};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (-1, 0) {$W$};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=right label] (22) at (2.5, -0.75) {$Y_1$};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=none] (24) at (2.25, 1.25) {};
		\node [style=right label] (25) at (2.5, 0.5) {$Y_2$};
		\node [style=none] (26) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (6) at (-3, -1.75) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=point] (12) at (-1, -2.5) {$\rho_W\!$};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=upground] (14) at (-1, 2.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-1, 0) {$W$};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (-2.5, -0.75) {};
		\node [style=none] (22) at (-3, -0.75) {};
		\node [style=none] (23) at (-3, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=point] (25) at (-4, -1.25) {$\rho_A$};
		\node [style=medium box] (26) at (1.25, 0) {$\Phi_B$};
		\node [style=upground] (27) at (2, 1.25) {};
		\node [style=upground] (28) at (-4, 1.25) {};
		\node [style=medium box] (29) at (-3.25, 0) {$\Phi_A$};
		\node [style=point] (30) at (2, -1.25) {$\rho_B$};
		\node [style=none] (31) at (4, 0) {$=$};
		\node [style=upground] (32) at (5.75, 0.5) {};
		\node [style=point] (33) at (5.75, -0.5) {$\rho_W\!$};
		\node [style=none] (34) at (7.5, 0) {$=$};
		\node [style=empty diagram] (35) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12);
		\draw (15.center) to (14);
		\draw (23.center) to (17.center);
		\draw (17.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw (23.center) to (7.center);
		\draw (25) to (28);
		\draw (30) to (27);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2-wire-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (6) at (-5.25, -1.75) {};
		\node [style=none] (7) at (-5.25, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-3, -2.5) {};
		\node [style=none] (13) at (-3, -1.75) {};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (15) at (-3, 1.75) {};
		\node [style=none] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-4.5, 0.75) {};
		\node [style=none] (18) at (-4.5, -0.75) {};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=none] (20) at (-4.5, -0.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=none] (23) at (-3.75, -0.75) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (0.25, 0) {$=$};
		\node [style=none] (29) at (1.5, -2.5) {};
		\node [style=none] (30) at (1.5, 2.5) {};
		\node [style=none] (31) at (3.25, 0.75) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (3.25, -0.75) {};
		\node [style=none] (34) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (4.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw [style=dashed edge] (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw [style=dashed edge] (22.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (21.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed edge] (6.center) to (21.center);
		\draw [style=dashed edge] (22.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (15.center);
		\draw (17.center) to (24.center);
		\draw [in=105, out=90, looseness=1.00] (24.center) to (25.center);
		\draw [in=105, out=-75, looseness=1.00] (25.center) to (26.center);
		\draw [in=-90, out=-75, looseness=1.00] (26.center) to (27.center);
		\draw (27.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.50] (10.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (9.center);
		\draw (29.center) to (30.center);
		\draw [in=90, out=0, looseness=1.00] (31.center) to (32.center);
		\draw [in=0, out=-90, looseness=1.00] (32.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.00] (33.center) to (34.center);
		\draw [in=180, out=90, looseness=1.00] (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (6) at (-5.25, -1.75) {};
		\node [style=none] (7) at (-5.25, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-3, -2.5) {};
		\node [style=none] (13) at (-3, -1.75) {};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (15) at (-3, 1.75) {};
		\node [style=none] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-4.5, 0.75) {};
		\node [style=none] (18) at (-4.5, -0.5) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-4.5, -0.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=none] (23) at (-3.75, -0.75) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (25) at (-3.25, 1) {};
		\node [style=none] (26) at (-2.75, -1) {};
		\node [style=none] (27) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (4.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw [style=dashed edge] (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw [style=dashed edge] (22.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (21.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed edge] (6.center) to (21.center);
		\draw [style=dashed edge] (22.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (15.center);
		\draw (17.center) to (24.center);
		\draw [in=105, out=90, looseness=1.00] (24.center) to (25.center);
		\draw [in=105, out=-75, looseness=1.00] (25.center) to (26.center);
		\draw [in=-90, out=-75, looseness=1.00] (26.center) to (27.center);
		\draw (27.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2-wire2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.75) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (-5.25, -0.75) {};
		\node [style=none] (5) at (-5.25, -1.75) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-4.5, 0.75) {};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=none] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (-3, -2.5) {};
		\node [style=none] (13) at (-3, -1.75) {};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (15) at (-3, 1.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-2.75, 1) {};
		\node [style=none] (26) at (-3.25, -1) {};
		\node [style=none] (27) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (4.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw [style=dashed edge] (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw [style=dashed edge] (22.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (21.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed edge] (6.center) to (21.center);
		\draw [style=dashed edge] (22.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (15.center);
		\draw (17.center) to (24.center);
		\draw [in=75, out=90, looseness=1.00] (24.center) to (25.center);
		\draw [in=75, out=-105, looseness=1.00] (25.center) to (26.center);
		\draw [in=-90, out=-105, looseness=1.00] (26.center) to (27.center);
		\draw (27.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (-3.25, -1.75) {};
		\node [style=none] (7) at (-3.25, 1.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=none] (14) at (-1, 2.5) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-1, 0) {$W$};
		\node [style=small box] (17) at (0.5, 0) {$\!\Phi_B\!$};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.75) {};
		\node [style=small box] (23) at (-2.5, 0) {$\!\Phi_A\!$};
		\node [style=none] (24) at (-3.25, -0.75) {};
		\node [style=none] (25) at (-3.25, 0.75) {};
		\node [style=none] (26) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (25.center) to (18.center);
		\draw (18.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (6.center) to (24.center);
		\draw (25.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-nonsig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (1.75, -1.75) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (0, -2.5) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=upground] (14) at (0, 2.5) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (0, 1.25) {$W$};
		\node [style=large box] (17) at (0, 0) {$\!\Phi\!$};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-1.75, -0.75) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=small box] (27) at (8, 0.25) {$\Psi_B$};
		\node [style=small box] (28) at (4.5, 0.25) {$\Psi_A$};
		\node [style=none] (29) at (6.75, -1) {};
		\node [style=kpoint sc, minimum width=5 mm] (30) at (6.25, -1.25) {$\rho$};
		\node [style=none] (31) at (7.75, 0) {};
		\node [style=none] (32) at (5.75, -1) {};
		\node [style=none] (33) at (8.5, -2.25) {};
		\node [style=none] (34) at (8, 0.75) {};
		\node [style=none] (35) at (4.5, 0.75) {};
		\node [style=none] (36) at (4, -2.25) {};
		\node [style=none] (37) at (4.5, -0.5) {};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=none] (39) at (6.25, 2) {};
		\node [style=upground] (40) at (6.25, 2.75) {};
		\node [style=none] (41) at (8, -0.5) {};
		\node [style=none] (42) at (7, 1) {};
		\node [style=none] (43) at (8.5, 2) {};
		\node [style=none] (44) at (4.5, 1) {};
		\node [style=none] (45) at (4.5, -0.25) {};
		\node [style=none] (46) at (4, 1) {};
		\node [style=none] (47) at (7, -0.5) {};
		\node [style=none] (48) at (5.5, -0.5) {};
		\node [style=none] (49) at (6.25, -2.25) {};
		\node [style=none] (50) at (8.5, 1) {};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=none] (52) at (8, 1) {};
		\node [style=none] (53) at (6.25, -3) {};
		\node [style=none] (54) at (8, -0.25) {};
		\node [style=none] (55) at (4, 2) {};
		\node [style=none] (56) at (6.25, 1.5) {$W$};
		\node [style=none] (57) at (8.5, -0.5) {};
		\node [style=none] (58) at (2.75, 0) {$=$};
		\node [style=none] (59) at (15.5, 2.25) {};
		\node [style=small box] (60) at (15, 0.5) {$\Psi_B$};
		\node [style=none] (61) at (13.25, -1.5) {};
		\node [style=kpoint sc, minimum width=5 mm] (62) at (14.75, -2.75) {$\rho$};
		\node [style=none] (63) at (14, -0.5) {};
		\node [style=none] (64) at (13.25, 2.25) {};
		\node [style=none] (65) at (11, -0.5) {};
		\node [style=none] (66) at (15, 1) {};
		\node [style=none] (67) at (13.25, -3.5) {};
		\node [style=none] (68) at (14.75, 0) {};
		\node [style=none] (69) at (15.5, 1.25) {};
		\node [style=none] (70) at (9.75, 0) {$=$};
		\node [style=none] (71) at (13.25, 1.75) {$W$};
		\node [style=none] (72) at (11, 1.25) {};
		\node [style=none] (73) at (15.5, -0.5) {};
		\node [style=none] (74) at (15, 0) {};
		\node [style=none] (75) at (12.5, 1.25) {};
		\node [style=none] (76) at (12.5, -0.5) {};
		\node [style=none] (77) at (14, 1.25) {};
		\node [style=none] (78) at (11.5, 1) {};
		\node [style=none] (79) at (15, -0.5) {};
		\node [style=none] (80) at (11, -1.5) {};
		\node [style=none] (81) at (15.5, -1.5) {};
		\node [style=none] (82) at (15.75, -0.5) {};
		\node [style=none] (83) at (11.5, -0.5) {};
		\node [style=upground] (84) at (13.25, 3) {};
		\node [style=small box] (85) at (11.5, 0.5) {$\Psi_A$};
		\node [style=none] (86) at (15, 1.25) {};
		\node [style=none] (87) at (11.75, 0) {};
		\node [style=none] (88) at (11.5, 1.25) {};
		\node [style=none] (89) at (10.75, -0.5) {};
		\node [style=none] (90) at (11.5, 0) {};
		\node [style=none] (91) at (11, 2.25) {};
		\node [style=none] (92) at (15.75, -1.5) {};
		\node [style=none] (93) at (10.75, -1.5) {};
		\node [style=none] (94) at (15.25, -2.5) {};
		\node [style=none] (95) at (14.25, -2.5) {};
		\node [style=none] (96) at (2.75, -5.75) {$=$};
		\node [style=upground] (97) at (7.5, -5.25) {};
		\node [style=upground] (98) at (10, -5.25) {};
		\node [style=upground] (99) at (5, -5.25) {};
		\node [style=none] (100) at (13.5, -7.75) {};
		\node [style=none] (101) at (11.75, -5.75) {$=$};
		\node [style=none] (102) at (13.5, -5.5) {};
		\node [style=upground] (103) at (13.5, -5.25) {};
		\node [style=none] (104) at (2.75, -5) {\footnotesize\eqref{thm:complete-SOC2}};
		\node [style=kpoint sc, minimum width=5 mm] (105) at (9, -6.75) {$\rho$};
		\node [style=none] (106) at (9.5, -6.5) {};
		\node [style=none] (107) at (7.5, -7.5) {};
		\node [style=none] (108) at (10, -5.5) {};
		\node [style=none] (109) at (5, -5.5) {};
		\node [style=none] (110) at (7.5, -5.5) {};
		\node [style=none] (111) at (8.5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14);
		\draw (24.center) to (18.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (6.center) to (23.center);
		\draw (24.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (32.center) to (26.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (31.center);
		\draw (43.center) to (50.center);
		\draw (50.center) to (42.center);
		\draw (42.center) to (47.center);
		\draw (47.center) to (57.center);
		\draw (57.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (55.center) to (43.center);
		\draw (52.center) to (34.center);
		\draw (54.center) to (41.center);
		\draw (49.center) to (53.center);
		\draw (39.center) to (40);
		\draw (46.center) to (38.center);
		\draw (38.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (44.center) to (35.center);
		\draw (45.center) to (37.center);
		\draw (36.center) to (51.center);
		\draw (46.center) to (55.center);
		\draw [in=-90, out=90, looseness=1.00] (89.center) to (87.center);
		\draw [in=-90, out=90, looseness=1.00] (82.center) to (68.center);
		\draw (59.center) to (69.center);
		\draw (69.center) to (77.center);
		\draw (77.center) to (63.center);
		\draw (63.center) to (73.center);
		\draw (73.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (91.center) to (59.center);
		\draw (86.center) to (66.center);
		\draw (74.center) to (79.center);
		\draw (61.center) to (67.center);
		\draw (64.center) to (84);
		\draw (72.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (65.center);
		\draw (88.center) to (78.center);
		\draw (90.center) to (83.center);
		\draw (80.center) to (65.center);
		\draw (72.center) to (91.center);
		\draw (89.center) to (93.center);
		\draw [in=90, out=-90, looseness=1.00] (82.center) to (92.center);
		\draw [in=-90, out=90, looseness=0.75] (95.center) to (93.center);
		\draw [in=-90, out=90, looseness=1.50] (94.center) to (92.center);
		\draw (102.center) to (100.center);
		\draw (110.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.75] (111.center) to (109.center);
		\draw [in=-90, out=90, looseness=1.50] (106.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Wcomb-disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0, -2.5) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=upground] (14) at (0, 2.5) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (-1, 0) {$W$};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=small box] (18) at (0.5, 0) {$\Phi$};
		\node [style=none] (19) at (4.25, -0.75) {};
		\node [style=upground] (20) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14);
		\draw (19.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Wcomb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (1.25, -2.25) {};
		\node [style=none] (6) at (-1.75, -2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=right label] (12) at (0.75, 0.5) {$A_2$};
		\node [style=right label] (13) at (0.75, -0.75) {$A_1$};
		\node [style=none] (14) at (0, -3) {};
		\node [style=right label] (15) at (0.25, -3) {$B_1$};
		\node [style=none] (16) at (0, -2.25) {};
		\node [style=none] (17) at (0, 3) {};
		\node [style=right label] (18) at (0.25, 2.75) {$B_2$};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (-1, 0) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Wf-disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=upground] (1) at (0.75, 1.5) {};
		\node [style=medium box] (2) at (0, 0.25) {$W$};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=small box] (6) at (0.75, -1) {$\Phi$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (2.25, 0) {$=$};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=upground] (14) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (7.center) to (4.center);
		\draw [in=-90, out=-90, looseness=1.25] (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=90, looseness=1.25] (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Wfname.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=medium box] (2) at (0, 0.25) {$W$};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=small box] (8) at (0.75, -1) {$\Phi$};
		\node [style=none] (9) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.25] (6.center) to (7.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-labs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, 0.25) {$\Phi_A$};
		\node [style=point] (1) at (-3, -1) {$\rho_A$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=upground] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=medium box] (7) at (3.75, 0.25) {$\Phi_B$};
		\node [style=upground] (8) at (4.5, 1.5) {};
		\node [style=point] (9) at (4.5, -1) {$\rho_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compl-SOC2-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (-2.25, -1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0, -2.5) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=upground] (14) at (0, 2.5) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (0, 0) {$W$};
		\node [style=medium box] (17) at (2.25, 0) {$\!\Phi_B\!$};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=medium box] (23) at (-2.25, 0) {$\!\Phi_A\!$};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-2.25, 0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=upground] (28) at (-3, 2.5) {};
		\node [style=none] (29) at (-3, -2.5) {};
		\node [style=none] (30) at (-3, 0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (3, -2.5) {};
		\node [style=upground] (33) at (3, 2.5) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (4.75, 0) {$=$};
		\node [style=none] (36) at (6.5, -1.25) {};
		\node [style=upground] (37) at (6.5, 0.75) {};
		\node [style=none] (38) at (8, -1.25) {};
		\node [style=upground] (39) at (8, 0.75) {};
		\node [style=none] (40) at (9.5, -1.25) {};
		\node [style=upground] (41) at (9.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14);
		\draw (25.center) to (18.center);
		\draw (18.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (6.center) to (24.center);
		\draw (25.center) to (7.center);
		\draw (28) to (30.center);
		\draw (27.center) to (29.center);
		\draw (33) to (34.center);
		\draw (31.center) to (32.center);
		\draw (37) to (36.center);
		\draw (39) to (38.center);
		\draw (41) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compl-SOC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (-2.25, -1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0, -2.5) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (0, 0) {$W$};
		\node [style=medium box] (17) at (2.25, 0) {$\!\Phi_B\!$};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=medium box] (23) at (-2.25, 0) {$\!\Phi_A\!$};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-2.25, 0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=none] (28) at (-3, 2.5) {};
		\node [style=none] (29) at (-3, -2.5) {};
		\node [style=none] (30) at (-3, 0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (3, -2.5) {};
		\node [style=none] (33) at (3, 2.5) {};
		\node [style=none] (34) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (25.center) to (18.center);
		\draw (18.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (6.center) to (24.center);
		\draw (25.center) to (7.center);
		\draw (28.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disc-AWB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-1.75, 0.75) {};
		\node [style=point] (1) at (-1.75, -0.75) {$\rho_A$};
		\node [style=point] (2) at (0, -0.75) {$\rho_W\!$};
		\node [style=upground] (3) at (0, 0.75) {};
		\node [style=point] (4) at (1.75, -0.75) {$\rho_B$};
		\node [style=upground] (5) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.5, 0) {$=$};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=upground] (9) at (2, 0.5) {};
		\node [style=none] (10) at (3.5, -0.5) {};
		\node [style=upground] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (-3.5, 0) {$d_{A\otimes B} \ =$};
		\node [style=none] (13) at (6.25, 0) {$=\ d_A \otimes d_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enough-ls.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1, 0.25) {$\Phi$};
		\node [style=point] (1) at (-1.75, -1) {$\rho$};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.25, -1) {};
		\node [style=point] (8) at (2.75, -1) {$\rho$};
		\node [style=medium box] (9) at (3.5, 0.25) {$\Phi'$};
		\node [style=none] (10) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2.center) to (3.center);
		\draw (8) to (6.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enough-ls2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.75, 0.25) {$\Phi$};
		\node [style=point] (1) at (-2.5, -1) {$\rho$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=point] (7) at (2.75, -1) {$\rho$};
		\node [style=medium box] (8) at (3.5, 0.25) {$\Phi'$};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (4.25, 1.25) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7) to (6.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.25] (2.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [in=-90, out=-90, looseness=1.25] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enough-ls4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, 0.5) {$\Phi$};
		\node [style=point] (1) at (-3, -1.25) {$\rho_1$};
		\node [style=point] (2) at (-1.5, -1.25) {$\rho_n$};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=point] (7) at (1.5, -1.25) {$\rho_1$};
		\node [style=medium box] (8) at (2.25, 0.5) {$\Phi'$};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=point] (10) at (3, -1.25) {$\rho_n$};
		\node [style=none] (11) at (-2.25, -0.5) {$\cdots$};
		\node [style=none] (12) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (2.25, 1.5) {$\cdots$};
		\node [style=none] (14) at (-2.25, 1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2) to (3.center);
		\draw (7) to (6.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/factor-bell-pseudo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=small box] (14) at (1.75, 1) {$\Psi_A$};
		\node [style=small box] (15) at (4.75, 1) {$\Psi_B$};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (5, 0.75) {};
		\node [style=none] (20) at (5, -2) {};
		\node [style=none] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (4.75, 2) {};
		\node [style=kpoint sc, minimum width=5 mm, fill={gray!50!white}] (24) at (3.25, -1) {$\bm r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/factor-bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=small box] (14) at (1.75, 1) {$\Psi_A$};
		\node [style=small box] (15) at (4.75, 1) {$\Psi_B$};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (5, 0.75) {};
		\node [style=none] (20) at (5, -2) {};
		\node [style=none] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (4.75, 2) {};
		\node [style=kpoint sc, minimum width=5 mm] (24) at (3.25, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/factor-bell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint sc, minimum width=5 mm] (0) at (-5, -1.5) {$\rho$};
		\node [style=none] (1) at (-7, -2.5) {};
		\node [style=none] (2) at (-3, 3.5) {};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-3.25, 1.75) {};
		\node [style=none] (7) at (-5.75, -0.5) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-2.75, -3) {};
		\node [style=none] (10) at (-6, 3.5) {};
		\node [style=small box] (11) at (-3, 2) {$\Psi_B$};
		\node [style=none] (12) at (-2.75, 1.75) {};
		\node [style=none] (13) at (-6.25, -3) {};
		\node [style=none] (14) at (-3.25, -2.5) {};
		\node [style=none] (15) at (-3, 2.25) {};
		\node [style=small box] (16) at (-6, -0.25) {$\Psi_A$};
		\node [style=none] (17) at (-7, 0.5) {};
		\node [style=none] (18) at (-5.5, -1.25) {};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=none] (20) at (-4, 2.75) {};
		\node [style=none] (21) at (-2, 2.75) {};
		\node [style=none] (22) at (-4, 1.25) {};
		\node [style=none] (23) at (3.25, 2.25) {};
		\node [style=none] (24) at (4.25, 1.25) {};
		\node [style=none] (25) at (6, -0.5) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=small box] (27) at (6.25, -0.25) {$\Psi_B$};
		\node [style=none] (28) at (6.25, 3.5) {};
		\node [style=none] (29) at (7.25, -2.5) {};
		\node [style=none] (30) at (3, 1.75) {};
		\node [style=none] (31) at (3.25, 3.5) {};
		\node [style=none] (32) at (3.5, 1.75) {};
		\node [style=none] (33) at (5.75, -1.25) {};
		\node [style=none] (34) at (3.5, -2.5) {};
		\node [style=none] (35) at (7.25, 0.5) {};
		\node [style=none] (36) at (4.75, -1.25) {};
		\node [style=none] (37) at (6.5, -3) {};
		\node [style=none] (38) at (3.5, 0.5) {};
		\node [style=none] (39) at (3, -3) {};
		\node [style=small box] (40) at (3.25, 2) {$\Psi_A$};
		\node [style=kpoint sc, minimum width=5 mm] (41) at (5.25, -1.5) {$\rho$};
		\node [style=none] (42) at (2.25, 1.25) {};
		\node [style=none] (43) at (4.25, 2.75) {};
		\node [style=none] (44) at (2.25, 2.75) {};
		\node [style=none] (45) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (15.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (6.center);
		\draw (13.center) to (3.center);
		\draw (5.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (7.center);
		\draw [style=dashed edge] (14.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (4.center);
		\draw [style=dashed edge] (4.center) to (14.center);
		\draw [style=dashed edge] (19.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (19.center);
		\draw (39.center) to (30.center);
		\draw (23.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (36.center) to (32.center);
		\draw (37.center) to (45.center);
		\draw (26.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (33.center) to (25.center);
		\draw [style=dashed edge] (34.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (35.center);
		\draw [style=dashed edge] (35.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (34.center);
		\draw [style=dashed edge] (42.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (43.center);
		\draw [style=dashed edge] (43.center) to (44.center);
		\draw [style=dashed edge] (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/factorAB-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=upground] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=upground] (13) at (3, 2) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (3.25, 0.75) {};
		\node [style=small box] (18) at (1.5, -1) {$\Psi_A$};
		\node [style=small box] (19) at (3, 1) {$\Psi_B$};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=none] (22) at (5.75, -0.75) {};
		\node [style=none] (23) at (6.75, 0.5) {};
		\node [style=upground] (24) at (8.25, 0.75) {};
		\node [style=none] (25) at (6, -2) {};
		\node [style=small box] (26) at (6, -1) {$\Psi_A$};
		\node [style=none] (27) at (5.75, 2) {};
		\node [style=none] (28) at (8.25, -2) {};
		\node [style=none] (29) at (4.5, 0) {$=$};
		\node [style=none] (30) at (6.25, -0.75) {};
		\node [style=none] (31) at (6, -1.25) {};
		\node [style=upground] (32) at (6.75, 0.75) {};
		\node [style=small box] (33) at (11.75, 0) {$\Psi'$};
		\node [style=none] (34) at (10, 0) {$=:$};
		\node [style=none] (35) at (11.75, -0.25) {};
		\node [style=none] (36) at (11.75, 2) {};
		\node [style=upground] (37) at (13.25, -0.25) {};
		\node [style=none] (38) at (13.25, -2) {};
		\node [style=none] (39) at (11.75, 0.25) {};
		\node [style=none] (40) at (11.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8);
		\draw (10.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (17.center);
		\draw (15.center) to (13);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (21.center);
		\draw (25.center) to (31.center);
		\draw (22.center) to (27.center);
		\draw (28.center) to (24);
		\draw [in=-90, out=90, looseness=1.00] (30.center) to (23.center);
		\draw (40.center) to (35.center);
		\draw (39.center) to (36.center);
		\draw (38.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/factorAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (3.25, 0.75) {};
		\node [style=small box] (18) at (1.5, -1) {$\Psi_A$};
		\node [style=small box] (19) at (3, 1) {$\Psi_B$};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (17.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/factorBA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (3.25, -0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=small box] (18) at (1.5, 1) {$\Psi_A$};
		\node [style=small box] (19) at (3, -1) {$\Psi_B$};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (12.center) to (17.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fname.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.75, 0) {$\Phi$};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gray-bistate-disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=kpoint sc, minimum width=5 mm, fill={gray!50!white}] (2) at (0, -0.5) {$\bm r$};
		\node [style=upground] (3) at (0.75, 0.5) {};
		\node [style=upground] (4) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gray-bistate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=kpoint sc, minimum width=5 mm, fill={gray!50!white}] (2) at (0, -0.5) {$\bm r$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/line_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=medium box] (5) at (0, 0) {$W$};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=right label] (9) at (-0.5, -1.25) {$A_1$};
		\node [style=right label] (10) at (1, -1.25) {$A_2$};
		\node [style=right label] (11) at (1, 1.25) {$B_2$};
		\node [style=right label] (12) at (-0.5, 1.25) {$B_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
